Resampled Priors for Variational Autoencoders

We propose Learned Accept/Reject Sampling (LARS), a method for constructing richer priors using rejection sampling with a learned acceptance function. This work is motivated by recent analyses of the VAE objective, which pointed out that commonly used simple priors can lead to underfitting. As the distribution induced by LARS involves an intractable normalizing constant, we show how to estimate it and its gradients efficiently. We demonstrate that LARS priors improve VAE performance on several standard datasets both when they are learned jointly with the rest of the model and when they are fitted to a pretrained model. Finally, we show that LARS can be combined with existing methods for defining flexible priors for an additional boost in performance.

==> figures/2d_toy_figure.tex <==
\documentclass[tikz]{standalone} 
\usepackage{pgfplots}

\usepackage{pgf}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{angles,quotes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{external}
\usetikzlibrary{fit}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}
\definecolor{C1}{HTML}{1F77B4}
\definecolor{C2}{HTML}{FF7F0E}
\definecolor{C3}{HTML}{2CA02C}
\definecolor{C4}{HTML}{D62728}
\definecolor{C5}{HTML}{9467BD}

\usepackage{mathtools}

\newcommand{\Lars}{\textsc{Lars}}

%
\newcommand{\vz}{\ensuremath{\mathbf{z}}}
\newcommand{\vx}{\ensuremath{\mathbf{x}}}
\newcommand{\vX}{\ensuremath{\mathbf{X}}}
%
%
\DeclareMathOperator{\KL}{\ensuremath{\mathrm{KL}}}
\DeclarePairedDelimiterX{\infdivx}[2]{(}{)}{%
	#1\;\delimsize\|\;#2%
}
\newcommand{\kld}{\KL\infdivx}
%
%
%
%
%

%


\begin{document}

\begin{tikzpicture}
\node (target) {\includegraphics[height=2cm]{figures/2d_toy_realnvp/target.pdf}};
%
\node[right=0.15cm of target] (a_high) {\includegraphics[height=2cm]{figures/2d_toy/a_high_v2.pdf}};
\node[right=0cm of a_high] (p_high)
{\includegraphics[height=2cm]{figures/2d_toy/p_high_v2.pdf}};

\node[right=0.15cm of p_high] (a_low) {\includegraphics[height=2cm]{figures/2d_toy/a_low_v2.pdf}};
\node[right=0.cm of a_low] (p_low) {\includegraphics[height=2cm]{figures/2d_toy/p_low_v2.pdf}};
%
\node[right=0.15cm of p_low] (pi_realnvp) {\includegraphics[height=2cm]{figures/2d_toy_realnvp/pi_nvp_v2.pdf}};
\node[right=0.cm of pi_realnvp] (a_realnvp) {\includegraphics[height=2cm]{figures/2d_toy_realnvp/a_v2.pdf}};
\node[right=0.cm of a_realnvp] (p_realnvp_lars) {\includegraphics[height=2cm]{figures/2d_toy_realnvp/p_v2}};
\draw[dashed] ($(target.south)!0.5!(a_high.south)- (0, 0.4)$) -- ($(target.north)!0.5!(a_high.north) + (0, 0.5)$);
\draw[dashed] ($(p_high.south)!0.5!(a_low.south)- (0, 0.4)$) -- ($(p_high.north)!0.5!(a_low.north) + (0, 0.5)$);
\draw[dashed] ($(p_low.south)!0.5!(pi_realnvp.south)- (0, 0.4)$) -- ($(p_low.north)!0.5!(pi_realnvp.north) + (0, 0.5)$);
\node[anchor=center] at (target.north) {target $q(\vz)$\strut};
%
\node[anchor=center] (p_high_text) at (p_high.north) {$p(\vz)$\strut};
\node[anchor=north] at (p_high.south) {\small $\kld*{q\!}{\!p}=0.06$};
\node[anchor=center] (a_high_text) at (a_high.north) {$a(\vz)$\strut};
\node[anchor=north] at (a_high.south) {\small $Z=0.09$};
\node[anchor=center] (p_low_text) at (p_low.north) {$p(\vz)$\strut};
\node[anchor=north] at (p_low.south) {\small $\kld*{q\!}{\!p}=0.66$};
\node[anchor=center] (a_low_text) at (a_low.north) {$a(\vz)$\strut};
\node[anchor=north] at (a_low.south) {\small $Z=0.17$};
%
%
\node[anchor=center] at (pi_realnvp.north) {$\pi_\mathrm{RealNVP}(\vz)$\strut};
\node[anchor=north] at (pi_realnvp.south) {\small $\kld*{q\!}{\!\pi}=1.21$};
\node[anchor=center] (a_realnvp_text) at (a_realnvp.north) {$a(\vz)$\strut};
\node[anchor=north] at (a_realnvp.south) {\small $Z=0.18$};
\node[anchor=center] at (p_realnvp_lars.north) {$p(\vz)$ \strut};
\node[anchor=north] at (p_realnvp_lars.south) {\small $\kld*{q\!}{\!p}=0.08$};
%
\node[anchor=south] at ($(a_realnvp_text.north)-(0,0.2)$) {\parbox{4cm}{\centering RealNVP + \Lars{}\\ {\small high capacity $a(\vz)$}}};
\node[anchor=south] at ($(a_high_text.north)!0.5!(p_high_text.north)-(0,0.2)$) {\parbox{4.5cm}{\centering$\mathcal{N}(0,1)$ + \Lars{}\\ {\small high capacity $a(\vz)$: MLP[10-10]}}}; %
\node[anchor=south] at ($(a_low_text.north)!0.5!(p_low_text.north)-(0,0.2)$) {\parbox{4cm}{\centering$\mathcal{N}(0,1)$ + \Lars{}\\ {\small low capacity $a(\vz)$: MLP[10]}}};
%
\end{tikzpicture}


\end{document}

==> figures/mnist_mlp_Z_trace.tex <==
\documentclass[tikz, pgf]{standalone} 
\usepackage{pgfplots}

\usepackage{pgf}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{angles,quotes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{external}
\usetikzlibrary{fit}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.5}
\definecolor{C1}{HTML}{1F77B4}
\definecolor{C2}{HTML}{FF7F0E}
\definecolor{C3}{HTML}{2CA02C}
\definecolor{C4}{HTML}{D62728}
\definecolor{C5}{HTML}{9467BD}
\pgfplotsset{%
   every tick label/.append style = {font=\small},
   every axis label/.append style = {font=\small}
}
\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{document}
\begin{tikzpicture}
\begin{semilogxaxis}[
	xlabel=Number $S$ of samples used to estimate $Z$,ylabel=estimate $Z_S$ for $Z$,
	 y label style={at={(-0.1,0.5)}},
	height=5cm,
	width=8cm,
	yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},scaled y ticks=false,
%
%
	xmin=1e5,
	xmax=2e10,]
%
\addplot[color=C1, line width=1.5pt] table {figures/1729353_wid5_Z_trace.txt};
\end{semilogxaxis}%
\end{tikzpicture}
\end{document}

==> figures/mnist_mlp_samples_ranked.tex <==
\documentclass[tikz, pgf]{standalone} 
\usepackage{pgfplots}

\usepackage{pgf}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{angles,quotes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{external}
\usetikzlibrary{fit}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}
\definecolor{C1}{HTML}{1F77B4}
\definecolor{C2}{HTML}{FF7F0E}
\definecolor{C3}{HTML}{2CA02C}
\definecolor{C4}{HTML}{D62728}
\definecolor{C5}{HTML}{9467BD}
\pgfplotsset{%
   every tick label/.append style = {font=\small},
   every axis label/.append style = {font=\small}
}
\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel=Index of sample ,ylabel=$a(\mathbf{z})$,
	height=5cm,
	width=8cm,
	ymin=1e-22,
	ymax=1,
	xmin=1e0,
	xmax=1e4,
	ytick={1e-22,1e-16, 1e-10,1e-4,1}]
\addplot[color=C1, line width=2pt] table {figures/samples/mnist_mlp_ranked/1729353_wid5.txt};
\end{semilogyaxis}%
\end{tikzpicture}
\end{document}
